SandboxAQ's submission to MRL 2024 Shared Task on Multi-lingual Multi-task Information Retrieval

This paper explores the problems of Question Answering (QA) and Named Entity Recognition (NER) in five diverse languages. We tested five Large Language Models with various prompting methods, including zero-shot, chain-of-thought reasoning, and translation techniques. Our results show that while some models consistently outperform others, their effectiveness varies significantly across tasks and languages. We saw that advanced prompting techniques generally improved QA performance but had mixed results for NER; and we observed that language difficulty patterns differed between tasks. Our findings highlight the need for task-specific approaches in multilingual NLP and suggest that current models may develop different linguistic competencies for different tasks.

==> all_plots.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[scale=0.75]
% QA Performance Plot
\begin{axis}[
    name=plot1,
    width=\textwidth,
    height=0.4\textheight,
    ylabel={Accuracy (\%)},
    xlabel={Language},
    ymin=0, ymax=100,
    symbolic x coords={ALS,YO,AZ,IG,TR},
    xtick=data,
    enlarge x limits=0.15,
    clip=false,
    legend style={
        at={(0.5,1.05)}, 
        anchor=south, 
        legend columns=6, 
        font=\tiny,
        draw=none
    },
    ylabel near ticks,
    ybar=1.5pt,
    bar width=2pt,
    title={QA Performance: gpt-4o vs claude-3.5-sonnet},
    title style={
        at={(0.5,1.1)}, 
        anchor=south, 
        font=\small
    },
]
\addplot[fill=blue!100] coordinates {(ALS,94.10) (YO,94.10) (AZ,98.00) (IG,98.20) (TR,96.92)};
\addplot[fill=blue!70] coordinates {(ALS,91.40) (YO,76.00) (AZ,97.50) (IG,97.00) (TR,94.87)};
\addplot[fill=blue!60] coordinates {(ALS,84.50) (YO,80.00) (AZ,86.50) (IG,85.00) (TR,88.72)};
\addplot[fill=blue!45] coordinates {(ALS,79.50) (YO,76.00) (AZ,65.50) (IG,80.50) (TR,70.77)};
\addplot[fill=blue!30] coordinates {(ALS,91.60) (YO,88.90) (AZ,94.80) (IG,96.70) (TR,96.82)};
\addplot[fill=blue!15] coordinates {(ALS,89.29) (YO,91.35) (AZ,96.92) (IG,96.64) (TR,97.23)};
\addplot[fill=red!100] coordinates {(ALS,92.50) (YO,94.50) (AZ,99.50) (IG,93.00) (TR,96.92)};
\addplot[fill=red!70] coordinates {(ALS,95.00) (YO,96.00) (AZ,81.50) (IG,83.50) (TR,68.72)};
\addplot[fill=red!60] coordinates {(ALS,93.00) (YO,75.50) (AZ,54.50) (IG,52.50) (TR,50.26)};
\addplot[fill=red!45] coordinates {(ALS,76.00) (YO,75.50) (AZ,77.00) (IG,82.50) (TR,96.41)};
\addplot[fill=red!30] coordinates {(ALS,92.00) (YO,90.00) (AZ,98.00) (IG,70.00) (TR,32.31)};
\addplot[fill=red!15] coordinates {(ALS,93.00) (YO,0.00) (AZ,99.00) (IG,94.50) (TR,96.92)};
\legend{
  gpt-4o,
  gpt-4o + T,
  gpt-4o DSPy CoT,
  gpt-4o DSPy CoT + T,
  gpt-4o DSPy ReAct,
  gpt-4o DSPy ReAct + T,
  claude,
  claude + T,
  claude DSPy CoT,
  claude DSPy CoT + T,
  claude DSPy ReAct,
  claude DSPy ReAct + T
}
\end{axis}

% NER Performance Plot
\begin{axis}[
    name=plot2,
    at={($(plot1.south)-(0,1cm)$)},
    anchor=north,
    width=\textwidth,
    height=0.4\textheight,
    ylabel={F1 Score},
    xlabel={Language},
    ymin=75, ymax=100,
    symbolic x coords={ALS,YO,AZ,TR},
    xtick=data,
    enlarge x limits=0.15,
    clip=false,
    legend style={
        at={(0.5,1.05)}, 
        anchor=south, 
        legend columns=6, 
        font=\tiny,
        draw=none
    },
    ylabel near ticks,
    ybar=1.5pt,
    bar width=2pt,
    title={NER Performance: gpt-4o vs claude-3.5-sonnet},
    title style={
        at={(0.5,1.1)}, 
        anchor=south, 
        font=\small
    },
]
\addplot[fill=blue!100] coordinates {(ALS,92.01) (YO,90.57) (AZ,89.25) (TR,92.23)};
\addplot[fill=blue!70] coordinates {(ALS,91.90) (YO,91.04) (AZ,88.50) (TR,90.56)};
\addplot[fill=blue!60] coordinates {(ALS,88.32) (YO,91.32) (AZ,90.71) (TR,86.88)};
\addplot[fill=blue!45] coordinates {(ALS,83.59) (YO,85.69) (AZ,86.05) (TR,82.63)};
\addplot[fill=blue!30] coordinates {(ALS,88.32) (YO,91.32) (AZ,90.71) (TR,86.80)};
\addplot[fill=blue!15] coordinates {(ALS,83.59) (YO,85.69) (AZ,86.05) (TR,82.63)};
\addplot[fill=red!100] coordinates {(ALS,93.85) (YO,92.61) (AZ,93.85) (TR,89.07)};
\addplot[fill=red!70] coordinates {(ALS,85.25) (YO,87.89) (AZ,89.28) (TR,85.60)};
\addplot[fill=red!60] coordinates {(ALS,92.68) (YO,93.21) (AZ,94.18) (TR,88.71)};
\addplot[fill=red!45] coordinates {(ALS,81.47) (YO,78.00) (AZ,84.75) (TR,80.23)};
\addplot[fill=red!30] coordinates {(ALS,87.62) (YO,90.70) (AZ,95.31) (TR,88.29)};
\addplot[fill=red!15] coordinates {(ALS,81.47) (YO,78.00) (AZ,84.75) (TR,80.17)};
\end{axis}
\end{tikzpicture}
\caption{Comparison of QA performance (accuracy, top) and NER performance (F1 score, bottom) between gpt-4o and claude-3.5-sonnet across all languages and methods. + T indicates the + Translation experiment.}
\label{fig:comprehensive-qa-ner-performance}
\end{figure*}

==> plot_ner.tex <==

% NER Performance Figure
\begin{figure*}[!t]
\label{fig:comprehensive-ner-performance-line}
\captionsetup{width=.8\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=15cm,
    height=10cm,
    xlabel={Language},
    ylabel={F1 Score (\%)},
    title={NER Performance: gpt-4o vs gpt-4-turbo vs claude-3.5-sonnet},
    xticklabels={ALS,YO,AZ,TR},
    xtick={1,2,3,4},
    ymin=80,
    ymax=100,
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        at={(0.5,1.25)},
        anchor=south,
        legend columns=3,
        font=\footnotesize
    },
]

% gpt-4o
\addplot[color=purple,mark=*] coordinates {
    (1,92.01) (2,90.57) (3,89.25) (4,92.23)
};
\addplot[color=purple,mark=square] coordinates {
    (1,91.90) (2,91.04) (3,88.50) (4,90.56)
};
\addplot[color=purple,mark=triangle] coordinates {
    (1,88.32) (2,91.32) (3,90.70) (4,86.88)
};
\addplot[color=purple,mark=diamond] coordinates {
    (1,83.59) (2,85.69) (3,86.05) (4,82.63)
};
\addplot[color=purple,mark=pentagon] coordinates {
    (1,88.32) (2,91.32) (3,90.71) (4,86.80)
};
\addplot[color=purple,mark=star] coordinates {
    (1,83.59) (2,85.69) (3,86.05) (4,82.63)
};

% gpt-4-turbo
\addplot[color=orange,mark=*] coordinates {
    (1,87.88) (2,85.91) (3,84.62) (4,84.62)
};
\addplot[color=orange,mark=square] coordinates {
    (1,89.78) (2,89.78) (3,87.30) (4,87.96)
};
\addplot[color=orange,mark=triangle] coordinates {
    (1,85.26) (2,90.32) (3,88.10) (4,84.19)
};
\addplot[color=orange,mark=diamond] coordinates {
    (1,85.97) (2,82.83) (3,81.29) (4,84.80)
};
\addplot[color=orange,mark=pentagon] coordinates {
    (1,85.26) (2,90.33) (3,88.11) (4,84.19)
};
\addplot[color=orange,mark=star] coordinates {
    (1,82.83) (2,84.80) (3,85.97) (4,81.29)
};

% claude-3.5-sonnet
\addplot[color=teal,mark=*] coordinates {
    (1,93.85) (2,92.61) (3,93.85) (4,89.07)
};
\addplot[color=teal,mark=square] coordinates {
    (1,85.25) (2,87.89) (3,89.28) (4,85.60)
};
\addplot[color=teal,mark=triangle] coordinates {
    (1,92.68) (2,93.21) (3,94.18) (4,88.71)
};
\addplot[color=teal,mark=diamond] coordinates {
    (1,85.04) (2,87.98) (3,86.43) (4,83.38)
};
\addplot[color=teal,mark=pentagon] coordinates {
    (1,87.62) (2,90.70) (3,95.31) (4,88.29)
};
\addplot[color=teal,mark=star] coordinates {
    (1,86.66) (2,89.03) (3,89.11) (4,84.48)
};

\legend{
  gpt-4o,
  gpt-4o + T,
  gpt-4o DSPy CoT,
  gpt-4o DSPy CoT + T,
  gpt-4o DSPy ReAct,
  gpt-4o DSPy ReAct + T,
  gpt-4-turbo,
  gpt-4-turbo + T,
  gpt-4-turbo DSPy CoT,
  gpt-4-turbo DSPy CoT + T,
  gpt-4-turbo DSPy ReAct,
  gpt-4-turbo DSPy ReAct + T,
  claude-3.5-sonnet,
  claude-3.5-sonnet + T,
  claude-3.5-sonnet DSPy CoT,
  claude-3.5-sonnet DSPy CoT + T,
  claude-3.5-sonnet DSPy ReAct,
  claude-3.5-sonnet DSPy ReAct + T
}
\end{axis}
\end{tikzpicture}
\caption{Comparison of NER performance (F1 score) between the three best performing models, gpt-4o, gpt-4-turbo, and claude-3.5-sonnet, across all languages and methods. {+} T indicates the {+} Translation experiment.}
\end{figure*}

==> plot_ner_bars.tex <==

\begin{figure*}[t]
\hspace*{-1cm}\centering
\begin{tikzpicture}[scale=1]
\begin{axis}[
    width=1.1\textwidth,
    height=0.5\textheight,
    ylabel={F1 Score (\%)},
    xlabel={Language},
    ymin=75, ymax=100,
    symbolic x coords={ALS,YO,AZ,TR},
    xtick=data,
    enlarge x limits=0.15,
    clip=false,
    legend style={
        at={(0.5,1.25)}, 
        anchor=south, 
        legend columns=3, 
        font=\footnotesize
    },
    ylabel near ticks,
    ybar=1.5pt,
    bar width=3pt,
    title={NER Performance: gpt-4o vs gpt-4-turbo vs claude-3.5-sonnet},
    title style={
        at={(0.5,1)}, 
        anchor=south, 
        font=\large
    },
]
% gpt-4o
\addplot[fill=purple!100] coordinates {
    (ALS,92.01) (YO,90.57) (AZ,89.25) (TR,92.23)
};
\addplot[fill=purple!80] coordinates {
    (ALS,91.90) (YO,91.04) (AZ,88.50) (TR,90.56)
};
\addplot[fill=purple!60] coordinates {
    (ALS,88.32) (YO,91.32) (AZ,90.71) (TR,86.88)
};
\addplot[fill=purple!40] coordinates {
    (ALS,83.59) (YO,85.69) (AZ,86.05) (TR,82.63)
};
\addplot[fill=purple!20] coordinates {
    (ALS,88.32) (YO,91.32) (AZ,90.71) (TR,86.80)
};
\addplot[fill=purple!10] coordinates {
    (ALS,83.59) (YO,85.69) (AZ,86.05) (TR,82.63)
};

% gpt-4-turbo
\addplot[fill=orange!100] coordinates {
    (ALS,87.88) (YO,85.91) (AZ,84.62) (TR,84.62)
};
\addplot[fill=orange!80] coordinates {
    (ALS,89.78) (YO,89.78) (AZ,87.30) (TR,87.96)
};
\addplot[fill=orange!60] coordinates {
    (ALS,85.26) (YO,90.33) (AZ,88.10) (TR,84.19)
};
\addplot[fill=orange!40] coordinates {
    (ALS,85.97) (YO,82.83) (AZ,81.29) (TR,84.80)
};
\addplot[fill=orange!20] coordinates {
    (ALS,85.26) (YO,90.33) (AZ,88.11) (TR,84.19)
};
\addplot[fill=orange!10] coordinates {
    (ALS,82.83) (YO,84.80) (AZ,85.97) (TR,81.29)
};

% claude-3.5-sonnet
\addplot[fill=teal!100] coordinates {
    (ALS,93.85) (YO,92.61) (AZ,93.85) (TR,89.07)
};
\addplot[fill=teal!80] coordinates {
    (ALS,85.25) (YO,87.89) (AZ,89.28) (TR,85.60)
};
\addplot[fill=teal!60] coordinates {
    (ALS,92.68) (YO,93.21) (AZ,94.18) (TR,88.71)
};
\addplot[fill=teal!40] coordinates {
    (ALS,85.04) (YO,87.98) (AZ,86.43) (TR,83.38)
};
\addplot[fill=teal!20] coordinates {
    (ALS,87.62) (YO,90.70) (AZ,95.31) (TR,88.29)
};
\addplot[fill=teal!10] coordinates {
    (ALS,86.66) (YO,89.03) (AZ,89.11) (TR,84.48)
};

% Adjusted labels for the highest values
%\node[anchor=west, rotate=90, font=\footnotesize] at (axis cs:ALS,93.85) {93.85}; % Claude-3.5-sonnet
%\node[anchor=west, rotate=90, font=\footnotesize] at (axis cs:YO,93.21) {93.21}; % Claude-3.5-sonnet DSPy CoT
%\node[anchor=west, rotate=90, font=\footnotesize] at (axis cs:AZ,95.31) {95.31}; % Claude-3.5-sonnet DSPy ReAct
%\node[anchor=west, rotate=90, font=\footnotesize] at (axis cs:TR,92.23) {92.23}; % gpt-4o

\legend{
  gpt-4o,
  gpt-4o + T,
  gpt-4o DSPy CoT,
  gpt-4o DSPy CoT + T,
  gpt-4o DSPy ReAct,
  gpt-4o DSPy ReAct + T,
  gpt-4-turbo,
  gpt-4-turbo + T,
  gpt-4-turbo DSPy CoT,
  gpt-4-turbo DSPy CoT + T,
  gpt-4-turbo DSPy ReAct,
  gpt-4-turbo DSPy ReAct + T,
  claude-3.5-sonnet,
  claude-3.5-sonnet + T,
  claude-3.5-sonnet DSPy CoT,
  claude-3.5-sonnet DSPy CoT + T,
  claude-3.5-sonnet DSPy ReAct,
  claude-3.5-sonnet DSPy ReAct + T
}

\end{axis}
\end{tikzpicture}
\caption{Comparison of NER performance (F1 score) between the three best performing models, gpt-4o, gpt-4-turbo, and claude-3.5-sonnet, across all languages and methods. {+} T indicates the {+} Translation experiment.}
\label{fig:comprehensive-ner-performance}
\end{figure*}

==> plot_qa_diff.tex <==
\beging{figure*}[t]
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=0.6cm,
    width=12cm,
    height=8cm,
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
    ylabel={Average \% Difference from Simple QA},
    symbolic x coords={Simple QA,English Translation,DSPy CoT,DSPy CoT + Translation,DSPy-ReAct,DSPy-ReAct + Translation},
    xtick=data,
    x tick label style={rotate=45,anchor=east},
    ymin=-5,
    ymax=35,
    enlarge y limits={abs=0.05},
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny}
]

\addplot coordinates {
    (Simple QA, 0.0)
    (English Translation, 3.442)
    (DSPy CoT, 24.462)
    (DSPy CoT + Translation, 23.886)
    (DSPy-ReAct, 25.396)
    (DSPy-ReAct + Translation, 31.26)
};

\end{axis}
\end{tikzpicture}
\end{figure*}

==> process.tex <==

\usetikzlibrary{shapes.geometric, arrows, positioning, fit}

%\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30]
%\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=orange!30]
%\tikzstyle{arrow} = [thick,->,>=stealth]


\begin{figure}[!h]
\centering
%\captionsetup{justification=centering}
%\captionsetup{width=2\textwidth}
\begin{tikzpicture}[
    auto,
    node distance = 1cm and 2cm,
    thick,
    process/.style={
      rectangle,
      minimum width=3cm,
      minimum height=1cm,
      text centered,
      draw=black
    },
    arrow/.style={->, >=stealth'},
    note/.style={text width=4cm, font=\small\itshape}
]

% Main flow
%\node[process] (start) {Start};
\node[process] (start) {Data Preparation};
\node[process, below=of start] (prompt) {Prompt Engineering};
\node[process, below=of prompt] (infer) {Model Inference};
\node[process, below=of infer] (output) {Output Processing};
\node[process, below=of output] (eval) {Evaluation};
\node[process, below left=1cm and 2cm of eval] (ner) {NER: Precision, Recall, F1 score};
\node[process, below right=1cm and 2cm of eval] (qa) {QA: Accuracy};
\node[process, below=of eval, yshift=-25mm] (cross) {Cross-lingual Analysis};
\node[process, below=of cross] (compare) {Cross-model Comparison};
%\node[process, below=of compare] (end) {End};

% Connections
%\draw[arrow] (start) -- (prep);
\draw[arrow] (start) -- (prompt);
\draw[arrow] (prompt) -- (infer);
\draw[arrow] (infer) -- (output);
\draw[arrow] (output) -- (eval);
\draw[arrow] (eval) -- (ner);
\draw[arrow] (eval) -- (qa);
\draw[arrow] (ner) -- (cross);
\draw[arrow] (qa) -- (cross);
\draw[arrow] (cross) -- (compare);
%\draw[arrow] (compare) -- (end);

% Additional notes
\node[note, right=of start] {Preprocess dataset for each language\\Ensure consistent formatting across all inputs};
\node[note, right=of prompt] {Design prompts for each task and strategy};
\node[note, right=of infer] {Run each model on prepared data using appropriate prompts};
%\node[note, left=of output] {Translation back to original language where necessary};
\node[note, right=of cross] {Compare performance across different languages};
\node[note, right=of compare] {Analyze performance of different model architectures across tasks and languages};

% Subgraph
%\node[fit=(prep) (eval) (ner) (qa), draw, dashed, inner sep=0.5cm, label=above:For each model and evaluation strategy] {};

\end{tikzpicture}
\caption{Method Flowchart}
\label{fig:evaluation-process}
\end{figure}

==> process_all.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
    auto,
    node distance = 0.4cm and 0.6cm,
    box/.style={
      rectangle,
      draw,
      minimum width=1.8cm,
      minimum height=0.7cm,
      text centered,
      font=\scriptsize
    },
    arrow/.style={->, >=stealth, shorten >=1pt, font=\tiny}
]
% Main flow
\node[box] (prep) {Data Preparation};
\node[box, right=of prep] (prompt) {Prompt Engineering};
\node[box, right=of prompt] (infer) {Model Inference};
\node[box, right=of infer] (output) {Output Processing};
\node[box, right=of output] (eval) {Evaluation};

% Evaluation branches
\node[box, below=0.4cm of eval] (ner) {NER: Precision, Recall, F1};
\node[box, below=of ner] (qa) {QA: Accuracy};

% Final steps
\node[box, right=of eval] (cross) {Cross-lingual Analysis};
\node[box, right=of cross] (compare) {Cross-model Comparison};

% Connections
\draw[arrow] (prep) -- (prompt);
\draw[arrow] (prompt) -- (infer);
\draw[arrow] (infer) -- (output);
\draw[arrow] (output) -- (eval);
\draw[arrow] (eval) -- (ner);
\draw[arrow] (ner) -- (qa);
\draw[arrow] (eval) -- (cross);
\draw[arrow] (cross) -- (compare);

\end{tikzpicture}
\caption{Method Flowchart}
\label{fig:method-flowchart}
\end{figure*}

% Dummy text to demonstrate two-column layout
\lipsum[1-6]

==> process_landscape.tex <==

\begin{sidewaysfigure}
\centering
\begin{tikzpicture}[
    auto,
    node distance = 1cm,
    box/.style={
      rectangle,
      draw,
      minimum width=2cm,
      minimum height=0.8cm,
      text centered,
      font=\small
    },
    note/.style={
      rectangle,
      draw=none,
      fill=white,
      align=left,
      text width=3cm,
      font=\scriptsize
    },
    arrow/.style={->, >=stealth, shorten >=10pt, shorten <=10pt, font=\footnotesize}
]
% Main flow
\node[box] (prep) {Data Preparation};
\node[box, right=of prep] (prompt) {Prompt Engineering};
\node[box, right=of prompt] (infer) {Model Inference};
\node[box, right=of infer] (output) {Output Processing};
\node[box, right=of output] (eval) {Evaluation};
% Evaluation branches
\node[box, below=0.5cm of eval] (ner) {NER: Precision, Recall, F1};
\node[box, below=of ner] (qa) {QA: Accuracy};
% Final steps
\node[box, right=of eval] (cross) {Cross-lingual Analysis};
\node[box, right=of cross] (compare) {Cross-model Comparison};

% Additional notes
\node[note, above=0.2cm of prep] {Preprocess dataset for each language\\Ensure consistent formatting across all inputs};
\node[note, above=0.2cm of prompt] {Design prompts for each task and strategy};
\node[note, above=0.2cm of infer] {Run each model on prepared data using appropriate prompts};
\node[note, above=0.2cm of cross] {Compare performance across different languages};
\node[note, above=0.2cm of compare] {Analyze performance of different model architectures across tasks and languages};

% Connections
\draw[arrow] (prep) -- (prompt);
\draw[arrow] (prompt) -- (infer);
\draw[arrow] (infer) -- (output);
\draw[arrow] (output) -- (eval);
\draw[arrow] (eval) -- (ner);
\draw[arrow] (ner) -- (qa);
\draw[arrow] (eval) -- (cross);
\draw[arrow] (cross) -- (compare);
\end{tikzpicture}
\caption{Method Flowchart}
\label{fig:method-flowchart}
\end{sidewaysfigure}

